Neural and numerical methods for $\mathrm{G}_2$-structures on contact Calabi-Yau 7-manifolds

A numerical framework for approximating $\mathrm{G}_2$-structure 3-forms on contact Calabi-Yau manifolds is presented. The approach proceeds in three stages: first, existing neural network models are employed to compute an approximate Ricci-flat metric on a Calabi-Yau threefold. Second, using this metric and the explicit construction of a $\mathrm{G}_2$-structure on the associated 7-dimensional Calabi-Yau link in the 9-sphere, numerical approximations of the 3-form are generated on a large set of sampled points. Finally, a dedicated neural architecture is trained to learn the 3-form and its induced Riemannian metric directly from data, validating the learned structure and its torsion via a numerical implementation of the exterior derivative, which may be of independent interest.

==> figures/architecture.tikz.tex <==
% Standalone TikZ figure: 19D input -> normalization -> MLP -> normalized output -> (de)normalization -> 28D/35D output

\begin{tikzpicture}[
  font=\small,
  >=Latex,
  box/.style={draw, rounded corners=2pt, thick, align=center, minimum width=35mm, minimum height=13mm},
  outer/.style={box, fill=orange!12, draw=orange!70!black},
  inner/.style={box, fill=blue!10, draw=blue!60!black},
  arrow/.style={-Latex, thick}
]

% Four same-size boxes
\node[outer] (b1) {Input\\$\mathbb{R}^{19} = \mathbb{R}^{10} \oplus \mathbb{R}^{7} \oplus (\mathbb{Z}_{5})^{\otimes 2}$};
\node[inner, right=14mm of b1] (b2) {Normalised\\input};
\node[inner, right=14mm of b2] (b3) {Normalised\\output};
\node[outer, right=14mm of b3] (b4) {Output\\$\varphi \in \mathbb{R}^{35}\ \|\ g_\varphi \in \mathbb{R}^{28}$};

% Arrows between adjacent boxes
\draw[arrow] (b1) -- (b2);
\draw[arrow] (b2) -- (b3);
\draw[arrow] (b3) -- (b4);

% Labels above arrows
\node[above=2mm of $(b1)!0.5!(b2)$, font=\tiny] {$\hat{x}=\dfrac{x-x_{\text{mean}}}{\sigma}$};
\node[above=2mm of $(b2)!0.5!(b3)$, font=\scriptsize] {NN};
\node[above=2mm of $(b3)!0.5!(b4)$, font=\tiny] {$y=\hat{y}\,\sigma+y_{\text{mean}}$};

% Small NN icon centered below the middle arrow
\begin{scope}[shift={($(b2)!0.5!(b3)+(0,-5mm)$)}, scale=0.30]
  \tikzset{nnode/.style={circle, draw, thick, fill=white, inner sep=0.40pt}}
  % Very compact 3-2-3 network, centered at x=0
  \foreach \i/\y in {1/-0.8,2/0,3/0.8} {\node[nnode] (L\i) at (-1.6,\y) {};}
  \foreach \j/\y in {1/-0.45,2/0.45} {\node[nnode] (M\j) at (0,\y) {};}
  \foreach \k/\y in {1/-0.8,2/0,3/0.8} {\node[nnode] (R\k) at (1.6,\y) {};}
  \foreach \i in {1,2,3} {
    \foreach \j in {1,2} {\draw[line width=0.22pt] (L\i) -- (M\j);} }
  \foreach \j in {1,2} {
    \foreach \k in {1,2,3} {\draw[line width=0.22pt] (M\j) -- (R\k);} }
\end{scope}

\end{tikzpicture}


